A Markov Chain Model for the Decoding Probability of Sparse Network Coding

Random Linear Network Coding (RLNC) has been proved to offer an efficient communication scheme, leveraging an interesting robustness against packet losses. However, it suffers from a high computational complexity and some novel approaches, which follow the same idea, have been recently proposed. One of such solutions is Tunable Sparse Network Coding (TSNC), where only few packets are combined in each transmissions. The amount of data packets to be combined in each transmissions can be set from a density parameter/distribution, which could be eventually adapted. In this work we present an analytical model that captures the performance of SNC on an accurate way. We exploit an absorbing Markov process where the states are defined by the number of useful packets received by the decoder, i.e the decoding matrix rank, and the number of non-zero columns at such matrix. The model is validated by means of a thorough simulation campaign, and the difference between model and simulation is negligible. A mean square error less than $4 \cdot 10^{-4}$ in the worst cases. We also include in the comparison some of more general bounds that have been recently used, showing that their accuracy is rather poor. The proposed model would enable a more precise assessment of the behavior of sparse network coding techniques. The last results show that the proposed analytical model can be exploited by the TSNC techniques in order to select by the encoder the best density as the transmission evolves.

==> averageTx_FER.tikz.tex <==
\pgfplotstableread{averageTx_FER.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    %ymin=0,
    %ymax=1,
	xmin=0,
	xmax=0.8,
	%xtick={0,100,...,800},
    ylabel={\# of packets transmitted},
    xlabel={$\xi$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]


\addplot [color=black,forget plot]
%plot[]
table[x index = 0, y index =3] from \dataset;

\addplot [color=black,forget plot]
%plot[]
table[x index = 0, y index =4] from \dataset;

	
\addplot [color=black, thick, mark = square, only marks]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}


\addplot [mark=o, , thick, only marks]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$w=31$}



\end{axis}
\end{tikzpicture}

==> complexityComparative.tikz.tex <==
\pgfplotstableread{complexity_operations_comparative.dat}{\dataset}

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    %ymax=2,
	xmin=3,
	xmax=64,
	%xtick={0,100,...,800},
    ylabel={\# operations},
    xlabel={$r$},
    compat=1.3,
    %yticklabels={},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
        legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=triangle*, thick, mark repeat=10, mark phase = 2]
plot[]
%table[x index = 0, y index =1] from \dataset;
table[x index = 0, y expr=\thisrowno{1}*0.001] from \dataset;
\addlegendentry{\emph{TSNC-Model}}


%\addplot [color=black, mark=o, thick, mark repeat=5]
%plot[]
%table[x index = 0, y index =2] from \dataset;
%table[x index = 0, y index=2] from \dataset;
%\addlegendentry{$w = 7$}

\addplot [color=black, mark=*,mark size=1.5pt, thick, mark repeat=10, mark phase = 7]
plot[]
%table[x index = 0, y index =2] from \dataset;
table[x index = 0, y expr=\thisrowno{4}*0.001] from \dataset;
\addlegendentry{\emph{TSNC-Bound}}


%\addplot [color=black, mark=o, thick, mark repeat=10, mark phase = 5]
\addplot[color=black, dashed]
plot[]
%table[x index = 0, y index =2] from \dataset;
table[x index = 0, y expr=\thisrowno{7}*0.001] from \dataset;
\addlegendentry{$w=3$}

\addplot [color=black, mark=square,mark size=1.7pt,thick, mark repeat=10]
%\addplot[color=black, dotted]
plot[]
%table[x index = 0, y index =1] from \datasetTSNC;
table[x index = 0, y expr=\thisrowno{10}*0.001] from \dataset;
\addlegendentry{\emph{RLNC}}

\end{axis}
\end{tikzpicture}

==> gamma_fitting_w3.tikz.tex <==
\pgfplotstableread{gamma_fitting_q1_w3.dat}{\dataset}
\pgfplotstableread{gamma_fitting_q2_w3.dat}{\datasetdos}   
\pgfplotstableread{gamma_fitting_q3_w3.dat}{\datasettres}   
\pgfplotstableread{gamma_fitting_q4_w3.dat}{\datasetcuatro}   
\pgfplotstableread{gamma_fitting_q8_w3.dat}{\datasetocho} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=50,
	xmin=0,
	xmax=64,
	%xtick={0,100,...,800},
    ylabel={$\gamma(c)$},
    xlabel={$c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south east,
	legend style={draw=none, fill=none,legend columns=2, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=+, thick, only marks, mark repeat=5, mark phase = 1]
%plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$q= 1$}

%\draw  (axis cs: 55, 20) node[rotate=25] {$q=1$};


\addplot[black,domain=0:17, solid, forget plot] (x,0.6760*x);
\addplot[black,domain=17:64, solid, forget plot] (x,0.3*x+6.48);


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5, mark phase = 2]
%plot[]
table[x index = 0, y index =1] from \datasetdos;
%\addlegendentry{$q = 2$}

%\draw  (axis cs: 55, 30) node[rotate=25] {$q=2$};


\addplot[black,domain=0:15, solid, forget plot] (x,1.3672*x);
\addplot[black,domain=15:64, solid, forget plot] (x,0.3*x+16.12);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black,mark=+, thick, only marks, mark repeat=5, mark phase = 3]
%plot[]
table[x index = 0, y index =1] from \datasettres;
%\addlegendentry{$q = 3$}

\addplot[black,domain=0:12,  forget plot] (x,2.054*x);
\addplot[black,domain=12:64, forget plot] (x,0.3*x+21.03);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555


\addplot [color=black, mark=+, thick, only marks, mark repeat=5, mark phase = 4]
%plot[]
table[x index = 0, y index =1] from \datasetcuatro;
%\addlegendentry{$q = 4$}

\addplot[black,domain=0:10, forget plot] (x,2.737*x);
\addplot[black,domain=10:64, forget plot] (x,0.3*x+24.37);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555


\addplot [color=black, mark=+, thick, only marks, mark repeat=5, mark phase = 0]
%plot[]
table[x index = 0, y index =1] from \datasetocho;
%\addlegendentry{$q = 8$}

\draw (axis cs: 20,42) node[rotate=0] {$ q = \{1, 2, 3, 4, 8\}$};

%\addplot[red,domain=0:6, samples=2, forget plot] (x,4.92*x);
%\addplot[blue,domain=6:64, samples=10, forget plot] (x,0.3*x+25.76);
\addplot[black,domain=5.56:64, forget plot] (x,0.3*x + 25.72);
\addplot[black,domain=0:5.56, forget plot] (x,4.92*x);

\draw[-latex,dashed] (axis cs: 40,16) -- (axis cs: 20,39);

\end{axis}
\end{tikzpicture}

==> gamma_fitting_w4.tikz.tex <==
\pgfplotstableread{gamma_fitting_q1_w_even.dat}{\dataset}
\pgfplotstableread{gamma_fitting_q2_w_even.dat}{\datasetdos}   
\pgfplotstableread{gamma_fitting_q3_w_even.dat}{\datasettres}   
\pgfplotstableread{gamma_fitting_q4_w_even.dat}{\datasetcuatro}   
\pgfplotstableread{gamma_fitting_q8_w_even.dat}{\datasetocho}   

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    %ymax=350,
	xmin=0,
	xmax=64,
	%xtick={0,100,...,800},
    %ylabel={$\gamma(c)$},
    xlabel={$c$},
    compat=1.3,
    %yticklabels={},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 2, y index =3] from \dataset;
%\addlegendentry{$w = 4 \quad q= 1$}
%\addlegendentry{$q=1$}


\addplot[black,domain=0:64, solid, forget plot] (x,0.3724*x);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 2, y index =3] from \datasetdos;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot[black,domain=0:64, solid, forget plot] (x,1.1010*x + 3.8170);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 2, y index =3] from \datasettres;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot[black,domain=0:64, solid, forget plot] (x,1.4167*x+9.6235);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 2, y index =3] from \datasetcuatro;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot[black,domain=0:64, solid, forget plot] (x,1.5646*x+17.3039);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\addplot [color=black, mark=+, thick, only marks, mark repeat=5, mark phase=3]
plot[]
table[x index = 2, y index =3] from \datasetocho;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot[black,domain=0:64, solid, forget plot] (x,1.4908*x+42.6730);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw (axis cs: 55,18) node[rotate=5] {$q = 1$};
%\draw (axis cs: 55,60) node[rotate=10] {$q = 2$};
%\draw (axis cs: 55,100) node[rotate=22] {$q = 3$};
%\draw (axis cs: 55,146) node[rotate=10] {$q = 4$};
%\draw (axis cs: 55,264) node[rotate=20] {$q = 8$};


\draw (axis cs: 30,128) node[rotate=0] {$q = \{1,2,3,4,8\}$};
\draw[-latex,dashed] (axis cs: 60,10) -- (axis cs: 30,120);



\end{axis}
\end{tikzpicture}

==> gamma_fitting_w7.tikz.tex <==
\pgfplotstableread{gamma_fitting_q1.dat}{\dataset}
\pgfplotstableread{gamma_fitting_q2.dat}{\datasetdos}   
\pgfplotstableread{gamma_fitting_q3.dat}{\datasettres}   
\pgfplotstableread{gamma_fitting_q4.dat}{\datasetcuatro}   
\pgfplotstableread{gamma_fitting_q8.dat}{\datasetocho} 
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=350,
	xmin=0,
	xmax=64,
	%xtick={0,100,...,800},
    ylabel={$\gamma(c)$},
    xlabel={$c$},
    compat=1.3,
    %yticklabels={},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$w = 7 \quad q= 1$}
%\addlegendentry{$q=1$}


\addplot[black,domain=0:64, solid, forget plot] (x,0.69*x);


\addplot [color=black,  mark=+, thick, only marks, mark repeat=5,mark phase=2]
plot[]
table[x index = 2, y index =3] from \dataset;
%\addlegendentry{$w = 15 \quad q= 1$}



\addplot [color=black,  mark=+, thick, only marks, mark repeat=5,,mark phase=4]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w = 31 \quad q= 1$}



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 0, y index =1] from \datasetdos;
%\addlegendentry{$w = 7 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot[black,domain=0:64, solid, forget plot] (x,1.3672*x);


\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=2]
plot[]
table[x index = 2, y index =3] from \datasetdos;
%\addlegendentry{$w = 15 \quad q = 2$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=4]
plot[]
table[x index = 4, y index =5] from \datasetdos;
%\addlegendentry{$w = 31 \quad q = 2$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 0, y index =1] from \datasettres;
%\addlegendentry{$w = 7 \quad q = 3$}
%\addlegendentry{$q=3$}

\addplot[black,domain=0:64, solid, forget plot] (x,2.054*x);

\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=2]
plot[]
table[x index = 2, y index =3] from \datasettres;
%\addlegendentry{$w = 15 \quad q = 3$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=4]
plot[]
table[x index = 4, y index =5] from \datasettres;
%\addlegendentry{$w = 31 \quad q = 3$}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555


\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 0, y index =1] from \datasetcuatro;
%\addlegendentry{$w = 7 \quad q = 4$}
%\addlegendentry{$q=4$}

\addplot[black,domain=0:64, forget plot] (x,2.737*x);


\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=2]
plot[]
table[x index = 2, y index =3] from \datasetcuatro;
%\addlegendentry{$w = 15 \quad q = 4$}

\addplot[color=black, mark=+, thick, only marks, mark repeat=5,mark phase=4]
plot[]
table[x index = 4, y index =5] from \datasetcuatro;
%\addlegendentry{$w = 31 \quad q = 4$}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%555


\addplot[color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 0, y index =1] from \datasetocho;
%\addlegendentry{$w = 7 \quad q = 8$}
%\addlegendentry{$q=8$}

\addplot[black,domain=0:64, samples=10] (x,4.92*x);

\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=2]
plot[]
table[x index = 2, y index =3] from \datasetocho;
%\addlegendentry{$w = 15 \quad q = 8$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5,mark phase=4]
plot[]
table[x index = 4, y index =5] from \datasetocho;
%\addlegendentry{$w = 31 \quad q = 8$}

%\draw (axis cs: 55,18) node[rotate=5] {$q = 1$};
%\draw (axis cs: 55,60) node[rotate=10] {$q = 2$};
%\draw (axis cs: 55,100) node[rotate=22] {$q = 3$};
%\draw (axis cs: 55,146) node[rotate=10] {$q = 4$};
%\draw (axis cs: 55,264) node[rotate=20] {$q = 8$};


\draw (axis cs: 30,285) node[rotate=0] {$q = \{1,2,3,4,8\}$};
\draw[-latex,dashed] (axis cs: 60,20) -- (axis cs: 30,270);



\end{axis}
\end{tikzpicture}

==> gamma_fitting_w8.tikz.tex <==
\pgfplotstableread{gamma_fitting_q1_w_even.dat}{\dataset}
\pgfplotstableread{gamma_fitting_q2_w_even.dat}{\datasetdos}   
\pgfplotstableread{gamma_fitting_q3_w_even.dat}{\datasettres}   
\pgfplotstableread{gamma_fitting_q4_w_even.dat}{\datasetcuatro}   
\pgfplotstableread{gamma_fitting_q8_w_even.dat}{\datasetocho}   
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    %ymax=350,
	xmin=0,
	xmax=64,
	%xtick={0,100,...,800},
    %ylabel={$\gamma(c)$},
    xlabel={$c$},
    compat=1.3,
    %yticklabels={},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w = 4 \quad q= 1$}
%\addlegendentry{$q=1$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 6, y index =7] from \dataset;

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 8, y index =9] from \dataset;

\addplot[black,domain=0:64, solid, forget plot] (x,0.3791*x);




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 4, y index =5] from \datasetdos;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 6, y index =7] from \datasetdos;

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 8, y index =9] from \datasetdos;



\addplot[black,domain=0:64, solid, forget plot] (x,1.3682*x);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 4, y index =5] from \datasettres;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 6, y index =7] from \datasettres;

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 8, y index =9] from \datasettres;

\addplot[black,domain=0:64, solid, forget plot] (x,2.0561*x);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 4, y index =5] from \datasetcuatro;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}


\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 6, y index =7] from \datasetcuatro;

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 8, y index =9] from \datasetcuatro;

\addplot[black,domain=0:64, solid, forget plot] (x,2.7380*x);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 4, y index =5] from \datasetocho;
%\addlegendentry{$w = 4 \quad q = 2$}
%\addlegendentry{$q=2$}

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 6, y index =7] from \datasetocho;

\addplot [color=black, mark=+, thick, only marks, mark repeat=5]
plot[]
table[x index = 8, y index =9] from \datasetocho;


\addplot[black,domain=0:64, solid, forget plot] (x,4.8913*x);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


%\draw (axis cs: 55,18) node[rotate=5] {$q = 1$};
%\draw (axis cs: 55,60) node[rotate=10] {$q = 2$};
%\draw (axis cs: 55,100) node[rotate=22] {$q = 3$};
%\draw (axis cs: 55,146) node[rotate=10] {$q = 4$};
%\draw (axis cs: 55,264) node[rotate=20] {$q = 8$};


\draw (axis cs: 30,285) node[rotate=0] {$q = \{1,2,3,4,8\}$};
\draw[-latex,dashed] (axis cs: 60,20) -- (axis cs: 30,270);



\end{axis}
\end{tikzpicture}

==> markov_chain.tikz <==
\begin{tikzpicture}[scale=0.5,transform shape,state/.style={draw,circle,fill=white,inner sep=0pt,minimum width=1cm}]

 
\foreach \r in {2,...,10} {
	\pgfmathsetmacro{\aux}{round(3*\r)}
	\ifthenelse{\r < 3}{\pgfmathsetmacro{\m}{round(3)}}{\pgfmathsetmacro{\m}{\r}};
	\ifthenelse{10 < \aux}{\pgfmathsetmacro{\t}{round(10)}}{\pgfmathsetmacro{\t}{round(\aux)}};
	\foreach  \c in {\m,...,\t} {
		\pgfmathtruncatemacro\rn{int(\r)}
		\pgfmathtruncatemacro\cn{int(\c)}
 	\node[state] (estado_\rn\cn) at (2*\c,24-2*\r) {\pgfmathprintnumber[int trunc]{\r},\pgfmathprintnumber[int trunc]{\c}};
	\ifthenelse{10 = \r}{}{\path[-latex] (estado_\rn\cn) edge [loop left,->,>=latex] node {} (estado_\rn\cn);}
	}
}

\foreach \r in {2,...,10} {
	\pgfmathsetmacro{\aux}{int(3*\r)}
	\ifthenelse{\r < 3}{\pgfmathsetmacro{\m}{round(3)}}{\pgfmathsetmacro{\m}{\r}};
	\ifthenelse{10 < \aux}{\pgfmathsetmacro{\t}{round(10)}}{\pgfmathsetmacro{\t}{round(\aux)}};
	\foreach  \c in {\m,...,\t} {
	\ifthenelse{\r < \c}{
		\pgfmathtruncatemacro\rs{int(\r)}
		\pgfmathtruncatemacro\cs{int(\c)}
		\pgfmathtruncatemacro\re{int(1+\r)}
		\pgfmathtruncatemacro\ce{int({\c})}
				\draw[-latex] (estado_\rs\cs) -- (estado_\re\ce);}{}
		\foreach \j in {1,...,3} {
		\pgfmathtruncatemacro\rs{int(\r)}
		\pgfmathtruncatemacro\cs{int(\c)}
		\pgfmathtruncatemacro\re{int(1+\r)}
		\pgfmathtruncatemacro\ce{int({\c+\j})}
		\ifthenelse{\ce < 11}{
		\draw[-latex] (estado_\rs\cs) -- (estado_\re\ce);}{}
		}
	}
}

\node[state] (estado_13) at (6,22) {\pgfmathprintnumber[int trunc]{1},\pgfmathprintnumber[int trunc]{3}};
\foreach \j in {0,...,3} {
	\pgfmathtruncatemacro\ce{int({3+\j})}
	\draw[-latex] (estado_13) -- (estado_2\ce);

}
\path[-latex] (estado_13) edge [loop left,->,>=latex] node {} (estado_13);

\draw[-stealth] (4.5,23) -- node[pos=1,anchor=south east] {Coefficients} (8,23);
\draw[-stealth] (4.5,23) -- node[rotate=90,pos=1,anchor=south west] {Rank} (4.5,20);


\end{tikzpicture}


==> phi_fitting_w15_q1.tikz.tex <==
\pgfplotstableread{phi_fitting_w15_q1.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.8,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    yticklabels={},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
 	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
   ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot  [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 25, 16.48 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^16.4784};

%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 35, 23.44 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^23.4445};

%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 42.89 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^42.8917};

\end{axis}
\end{tikzpicture}

==> phi_fitting_w15_q3.tikz.tex <==
\pgfplotstableread{phi_fitting_w15_q3.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.9,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    yticklabels={},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot[color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 25, 51.08 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^51.0845};


%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 35, 71.23 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^71.2263};


%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 129.96 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^129.9576};

\end{axis}
\end{tikzpicture}

==> phi_fitting_w31_q1.tikz.tex <==
\pgfplotstableread{phi_fitting_w31_q1.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.9,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    xlabel={$r/c$},
    yticklabels={},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot  [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 45 30.38 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^30.3778};


%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 55, 37.21 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^37.2104};
   
%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 42.95 \rbrace$}

\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^42.9486};

\end{axis}
\end{tikzpicture}

==> phi_fitting_w31_q3.tikz.tex <==
\pgfplotstableread{phi_fitting_w31_q3.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.9,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    yticklabels={},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 45, 93.13 \rbrace$}
\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^93.1272};


%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 55, 112.70 \rbrace$}
\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^112.6971};


%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 130.24 \rbrace$}
\addplot[draw=black,domain=0.9:1,samples=100, forget plot]{x^130.2450};

   
\end{axis}
\end{tikzpicture}

==> phi_fitting_w3_q1.tikz.tex <==
\pgfplotstableread{phi_fitting_w3_q1.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.4,
	xmax=1,
	%xtick={0,100,...,800},
    ylabel={$\vartheta(r,c,w)$},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        

\addplot [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 10, 5.74 \rbrace$}

%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =2] from \dataset;
\addplot[draw=black,domain=0.4:1,samples=100, forget plot]{x^5.7402};





\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =4] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 20, 11.30 \rbrace$}

%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =5] from \dataset;
\addplot[draw=black,domain=0.4:1,samples=100, forget plot]{x^11.2974};




\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=3]
%plot[]
table[x index = 6, y index =7] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 25.43 \rbrace$}

%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =8] from \dataset;
\addplot[draw=black,domain=0.4:1,samples=100, forget plot	]{x^25.4308};



\end{axis}
\end{tikzpicture}

==> phi_fitting_w3_q3.tikz.tex <==
\pgfplotstableread{phi_fitting_w3_q3.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.8,
	xmax=1,
	%xtick={0,100,...,800},
    ylabel={$\vartheta(r,c,w)$},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 10, 17.30 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^17.2977};

       
%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 20, 25.14$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^25.1355};

%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 39.13$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^39.1256};

\end{axis}
\end{tikzpicture}

==> phi_fitting_w7_q1.tikz.tex <==
\pgfplotstableread{phi_fitting_w7_q1.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.6,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    yticklabels={},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        

\addplot [color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 15, 9.64 \rbrace$}

%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =2] from \dataset;
\addplot[draw=black,domain=0.6:1,samples=100, forget plot]{x^9.6426};





\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =4] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 25, 16.55 \rbrace$}

%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =5] from \dataset;
\addplot[draw=black,domain=0.6:1,samples=100, forget plot]{x^16.5477};





\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=3]
%plot[]
table[x index = 6, y index =7] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 43.02 \rbrace$}

%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =8] from \dataset;
\addplot[draw=black,domain=0.6:1,samples=100, forget plot]{x^43.0219};




\end{axis}
\end{tikzpicture}

==> phi_fitting_w7_q3.tikz.tex <==
\pgfplotstableread{phi_fitting_w7_q3.dat}{\dataset} 

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=0.8,
	xmax=1,
	%xtick={0,100,...,800},
    %ylabel={$\vartheta(r,c,w)$},
    yticklabels={},
    xlabel={$r/c$},
    compat=1.3,
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
	    legend pos= north west,
	legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1,font = \scriptsize}
    ]
        
        
        
        
%\addplot [color=black, solid]
%plot[]
%table[x index = 0, y index =1] from \dataset;


\addplot[color=black, mark=square*, mark size=1.5pt, only marks]
%plot[]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 15, 30.06 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^30.0566};


     
%\addplot [color=red, solid]
%plot[]
%table[x index = 3, y index =4] from \dataset;


\addplot [color=black, mark=o, mark size=2pt, only marks, thick]
%plot[]
table[x index = 3, y index =5] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 25, 50.63 \rbrace$}

\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^50.6334};


%\addplot [color=blue, solid]
%plot[]
%table[x index = 6, y index =7] from \dataset;


\addplot [color=black, mark=triangle*, mark size=2pt, only marks, mark repeat=1]
%plot[]
table[x index = 6, y index =8] from \dataset;
\addlegendentry{$C, \gamma = \lbrace 63, 129.65 \rbrace$}
\addplot[draw=black,domain=0.8:1,samples=100, forget plot]{x^129.6488};


\end{axis}
\end{tikzpicture}

==> probability_decoding_N_k128_w_3.tikz.tex <==
\pgfplotstableread{prueba3.dat}{\dataset}
\pgfplotstableread{prueba15.dat}{\datasetDos}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=1,
xmin=1,
xmax=225,
%xtick={0,100,...,800},
ylabel={prob of decoding},
xlabel={$\epsilon$},
compat=1.3,
%mark repeat={10},
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
legend pos= south east,
legend cell align=left,
legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
]


\addplot [color=black, thick, mark=o, only marks, mark repeat=8]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}
\addplot [color=black, thick, mark=triangle, only marks, mark repeat=5]
table[x index = 0, y index =1] from \datasetDos;
\addlegendentry{$w=15$}


\addplot [color=black]
table[x index = 0, y index =2] from \dataset;

\addplot [color=black]
table[x index = 0, y index =2] from \datasetDos;


\end{axis}
\end{tikzpicture}

==> probability_decoding_N_k64_w_3.tikz.tex <==
\pgfplotstableread{prob_decoding_N_k_64_w_3.dat}{\dataset}
\pgfplotstableread{prob_decoding_N_k_64_w_15.dat}{\datasetDos}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=1,
	xmax=100,
	%xtick={0,100,...,800},
    ylabel={prob of decoding},
    xlabel={$\epsilon$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south east,
            legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, thick, mark=o, only marks, mark repeat=8]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}
\addplot [color=black, thick, mark=triangle, only marks, mark repeat=5]
table[x index = 0, y index =1] from \datasetDos;
\addlegendentry{$w=15$}


\addplot [color=black]
table[x index = 0, y index =2] from \dataset;

\addplot [color=black]
table[x index = 0, y index =2] from \datasetDos;


\end{axis}
\end{tikzpicture}

==> probability_decoding_N_k64_w_3_FER.tikz.tex <==
\pgfplotstableread{prob_decoding_N_FER.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=1,
	xmax=100,
	%xtick={0,100,...,800},
    ylabel={prob of decoding},
    xlabel={$\epsilon$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
	legend cell align=left,
        mark repeat={8},
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

      
\addplot [color=black,forget plot]
table[x index = 0, y index =4] from \dataset;

\addplot [color=black,forget plot]
table[x index = 0, y index =5] from \dataset;


\addplot [color=black,forget plot]
table[x index = 0, y index =6] from \dataset;
	  
\addplot [color=black, thick,mark=square, only marks]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$\xi=0.0$}

\addplot [color=black, thick, mark=o, only marks]
table[x index = 0, y index =2] from \dataset;
\addlegendentry{$\xi=0.1$}


\addplot [color=black, thick, mark= triangle, only marks]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{$\xi=0.3$}




\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q1.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q1.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=1,
	xmax=64,
	%xtick={0,100,...,800},
    ylabel={$\gamma(c)$},
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south west,
		legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, mark size=1.2pt,only marks]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}

\addplot [color=black, dashed, mark=square,mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{Bound$_{w=3}$}

\addplot [color=black, mark=*, mark size=1.2pt,only marks]
plot[]
table[x index = 4, y index =5] from \dataset;
\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}





\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
\addlegendentry{Bound$_{w=15}$}

\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q1_128.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q1_128.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=1,
	xmax=128,
	%xtick={0,100,...,800},
    ylabel={},
    yticklabels={}, 
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south west,
    legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, mark size=1.2pt,only marks, mark repeat=2]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}

\addplot [color=black, dashed, mark=square,mark size=1.5pt, mark repeat=9]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{Bound$_{w=3}$}

\addplot [color=black, mark=*, mark size=1.2pt,only marks, mark repeat=9]
plot[]
table[x index = 4, y index =5] from \dataset;
\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}





\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
\addlegendentry{Bound$_{w=15}$}


\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q1_zoom.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q1.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=50,
	xmax=63,
	%xtick={0,100,...,800},
    %ylabel={$\gamma(c)$},
    yticklabels={},
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south east,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, only marks, mark size=1.2pt]
plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$w=3$}

\addplot [color=black, mark=*, only marks, mark size=1.5pt]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot,  mark size=1.5pt]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}

\addplot [color=black, dashed, mark=square, mark size=1.2pt, mark repeat=3]
plot[]
table[x index = 0, y index =3] from \dataset;
%\addlegendentry{$Bound$}




\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=3]
plot[]
table[x index = 4, y index =7] from \dataset;
%\addlegendentry{$w=15 - Bound$}

\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q1_zoom_128.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q1_128.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=100,
	xmax=127,
	%xtick={0,100,...,800},
    ylabel={},
    yticklabels={},
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south west,
    legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, only marks,  mark size=1.2pt]
plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$w=3$}

\addplot [color=black, mark=*, only marks,  mark size=1.5pt]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}

\addplot [color=black, dashed, mark=square, mark size=1.2pt, mark repeat=5]
plot[]
table[x index = 0, y index =3] from \dataset;
%\addlegendentry{$Bound$}




\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
%\addlegendentry{$w=15 - Bound$}

\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q3.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q3.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
width=\figurewidth,
height=\figureheight,
mark options={solid},
ymin=0,
ymax=1,
xmin=1,
xmax=64,
%xtick={0,100,...,800},
ylabel={$\gamma(c)$},
xlabel={$c$},
compat=1.3,
%mark repeat={10},
%xlabel style={name=xlabel},
%ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south west,
    legend cell align=left,
legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
]


\addplot [color=black, mark=square*, mark size=1.2pt,only marks]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}

\addplot [color=black, dashed, mark=square,mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{Bound$_{w=3}$}

\addplot [color=black, mark=*, mark size=1.2pt,only marks]
plot[]
table[x index = 4, y index =5] from \dataset;
\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}





\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
\addlegendentry{Bound$_{w=15}$}


\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q3_128.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q3_128.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=1,
	xmax=128,
	%xtick={0,100,...,800},
    ylabel={},
    yticklabels={}, 
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south west,
    legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, mark size=1.2pt,only marks]
plot[]
table[x index = 0, y index =1] from \dataset;
\addlegendentry{$w=3$}

\addplot [color=black, dashed, mark=square,mark size=1.5pt, mark repeat=9]
plot[]
table[x index = 0, y index =3] from \dataset;
\addlegendentry{Bound$_{w=3}$}

\addplot [color=black, mark=*, mark size=1.2pt,only marks]
plot[]
table[x index = 4, y index =5] from \dataset;
\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}





\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
\addlegendentry{Bound$_{w=15}$}


\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q3_zoom.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q3.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=40,
	xmax=63,
	%xtick={0,100,...,800},
    %ylabel={$\gamma(c)$},
    yticklabels={},
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south east,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, only marks,  mark size=1.2pt]
plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$w=3$}

\addplot [color=black, mark=*, only marks,  mark size=1.2pt]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}

\addplot [color=black, dashed, mark=square, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 0, y index =3] from \dataset;
%\addlegendentry{$Bound$}




\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=5]
plot[]
table[x index = 4, y index =7] from \dataset;
%\addlegendentry{$w=15 - Bound$}

\end{axis}
\end{tikzpicture}

==> probability_increasingRank_q3_zoom_128.tikz.tex <==
\pgfplotstableread{probability_increasingRank_q3_128.dat}{\dataset}
%De esta tabla de datos podemos sacar para q=1 la probabilidad para w=3 y para w=15
\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    ymax=1,
	xmin=100,
	xmax=127,
	%xtick={0,100,...,800},
    ylabel={},
    yticklabels={},
    xlabel={$c$},
    compat=1.3,
    %mark repeat={10},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= south east,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]

                
\addplot [color=black, mark=square*, only marks,  mark size=1.2pt]
plot[]
table[x index = 0, y index =1] from \dataset;
%\addlegendentry{$w=3$}

\addplot [color=black, mark=*, only marks,  mark size=1.5pt]
plot[]
table[x index = 4, y index =5] from \dataset;
%\addlegendentry{$w=15$}

\addplot [color=black, solid, forget plot]
plot[]
table[x index = 0, y index =2] from \dataset;
%\addlegendentry{$Simulation$}

\addplot [color=black, dashed, mark=square, mark size=1.2pt, mark repeat=9]
plot[]
table[x index = 0, y index =3] from \dataset;
%\addlegendentry{$Bound$}




\addplot [color=black, solid,forget plot]
plot[]
table[x index = 4, y index =6] from \dataset;
%\addlegendentry{$w=15 - Model$}

\addplot [color=black, dashed, mark=o, mark size=1.5pt, mark repeat=9]
plot[]
table[x index = 4, y index =7] from \dataset;
%\addlegendentry{$w=15 - Bound$}

\end{axis}
\end{tikzpicture}

==> symbolsUsed.tikz.tex <==
\pgfplotstableread{complexity_operations_comparative.dat}{\dataset}

\begin{tikzpicture} 
font = \scriptsize, 
\begin{axis}[scale only axis, 
    width=\figurewidth,
    height=\figureheight,
    mark options={solid},
    ymin=0,
    %ymax=2,
	xmin=3,
	xmax=64,
	%xtick={0,100,...,800},
    ylabel={\# transmissions},
    xlabel={$r$},
    compat=1.3,
    %yticklabels={},
    %xlabel style={name=xlabel},
    %ylabel style={name=ylabel, at={(-0.12, 0.5)}},
    legend pos= north west,
        legend cell align=left,
	legend style={draw=none, fill=none,legend columns=1, font = \footnotesize}
    ]
        
                
\addplot [color=black, mark=triangle*, thick, mark repeat=10 ]
plot[]
%table[x index = 0, y index =1] from \dataset;
table[x index = 0, y index = 2] from \dataset;
\addlegendentry{\emph{TSNC-Model}}


%\addplot [color=black, mark=o, thick, mark repeat=5]
%plot[]
%table[x index = 0, y index =2] from \dataset;
%table[x index = 0, y index=2] from \dataset;
%\addlegendentry{$w = 7$}

\addplot [color=black, mark=*, mark size=1.5pt, thick, mark repeat=10, mark phase = 7]
plot[]
%table[x index = 0, y index =2] from \dataset;
table[x index = 0, y index = 5] from \dataset;
\addlegendentry{\emph{TSNC-Bound}}


%\addplot [color=black, mark=o, thick, mark repeat=10, mark phase = 5]
\addplot[color=black, dashed]
plot[]
%table[x index = 0, y index =2] from \dataset;
table[x index = 0, y index = 8] from \dataset;
\addlegendentry{$w=3$}


\addplot [color=black, mark=square,mark size=1.7pt,thick, mark repeat=10, mark phase= 0]
%\addplot[color=black, dotted]
plot[]
%table[x index = 0, y index =1] from \datasetTSNC;
table[x index = 0, y index = 11] from \dataset;
\addlegendentry{\emph{RLNC}}

\end{axis}
\end{tikzpicture}
